On the Efficient Extraction of Entangled Resources

In the Quantum Internet, multipartite entanglement enables a rich and dynamic overlay topology, referred to as artificial topology, upon the physical one, that can be exploited for communication purposes. In fact, the ability to extract $n$-qubits GHZ states and EPR pairs from the original multipartite entangled state constitutes the resource primitives for end-to-end and on-demand quantum communications. Thus, in this paper, we theoretically determine upper and lower bounds for the number of extractable $n$-qubits GHZ states and EPR pairs involving nodes remote in the artificial topology, as well as the achievable size $n$ of remote GHZ states. The theoretical analysis is then complemented by the proposal of a novel algorithm, which provides in polynomial-time a heuristic solution to the above problem. This is remarkable, since the theoretical problem is NP-complete. The performance analysis demonstrates the proposed algorithm is able to effectively manipulate the original and arbitrary graph state for extracting entanglement resources across remote nodes.

==> Figures/lem1and2.1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Ellipse [id:dp2727849174784551] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (63,110.28) .. controls (63,66.15) and (70.66,30.38) .. (80.1,30.38) .. controls (89.54,30.38) and (97.2,66.15) .. (97.2,110.28) .. controls (97.2,154.41) and (89.54,190.18) .. (80.1,190.18) .. controls (70.66,190.18) and (63,154.41) .. (63,110.28) -- cycle ;
%Shape: Star [id:dp5380099007964798] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 54; green, 58; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (80.3,50.18) -- (82.68,55.42) -- (88,56.27) -- (84.15,60.35) -- (85.06,66.12) -- (80.3,63.39) -- (75.54,66.12) -- (76.45,60.35) -- (72.6,56.27) -- (77.92,55.42) -- cycle ;
%Shape: Circle [id:dp5249673468317901] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (76.6,89.5) .. controls (76.6,87.35) and (78.35,85.6) .. (80.5,85.6) .. controls (82.65,85.6) and (84.4,87.35) .. (84.4,89.5) .. controls (84.4,91.65) and (82.65,93.4) .. (80.5,93.4) .. controls (78.35,93.4) and (76.6,91.65) .. (76.6,89.5) -- cycle ;
%Shape: Circle [id:dp7216522741387454] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (76.6,120.5) .. controls (76.6,118.35) and (78.35,116.6) .. (80.5,116.6) .. controls (82.65,116.6) and (84.4,118.35) .. (84.4,120.5) .. controls (84.4,122.65) and (82.65,124.4) .. (80.5,124.4) .. controls (78.35,124.4) and (76.6,122.65) .. (76.6,120.5) -- cycle ;
%Shape: Ellipse [id:dp2768521328011817] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (143,109.94) .. controls (143,65.82) and (150.66,30.04) .. (160.1,30.04) .. controls (169.54,30.04) and (177.2,65.82) .. (177.2,109.94) .. controls (177.2,154.07) and (169.54,189.84) .. (160.1,189.84) .. controls (150.66,189.84) and (143,154.07) .. (143,109.94) -- cycle ;
%Shape: Star [id:dp5890895944719968] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 230; green, 54; blue, 54 }  ,fill opacity=1 ][line width=0.75]  (160.3,49.84) -- (162.68,55.09) -- (168,55.93) -- (164.15,60.02) -- (165.06,65.78) -- (160.3,63.06) -- (155.54,65.78) -- (156.45,60.02) -- (152.6,55.93) -- (157.92,55.09) -- cycle ;
%Shape: Circle [id:dp5118176036955258] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.35,80.42) .. controls (156.35,78.26) and (158.1,76.52) .. (160.25,76.52) .. controls (162.4,76.52) and (164.15,78.26) .. (164.15,80.42) .. controls (164.15,82.57) and (162.4,84.32) .. (160.25,84.32) .. controls (158.1,84.32) and (156.35,82.57) .. (156.35,80.42) -- cycle ;
%Shape: Circle [id:dp6653746847074086] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.35,99.67) .. controls (156.35,97.51) and (158.1,95.77) .. (160.25,95.77) .. controls (162.4,95.77) and (164.15,97.51) .. (164.15,99.67) .. controls (164.15,101.82) and (162.4,103.57) .. (160.25,103.57) .. controls (158.1,103.57) and (156.35,101.82) .. (156.35,99.67) -- cycle ;
%Shape: Circle [id:dp1583715083194298] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.1,119.17) .. controls (156.1,117.01) and (157.85,115.27) .. (160,115.27) .. controls (162.15,115.27) and (163.9,117.01) .. (163.9,119.17) .. controls (163.9,121.32) and (162.15,123.07) .. (160,123.07) .. controls (157.85,123.07) and (156.1,121.32) .. (156.1,119.17) -- cycle ;
%Shape: Circle [id:dp3905344738330596] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.1,136.17) .. controls (156.1,134.01) and (157.85,132.27) .. (160,132.27) .. controls (162.15,132.27) and (163.9,134.01) .. (163.9,136.17) .. controls (163.9,138.32) and (162.15,140.07) .. (160,140.07) .. controls (157.85,140.07) and (156.1,138.32) .. (156.1,136.17) -- cycle ;
%Shape: Right Angle [id:dp0466703364743003] 
\draw   (165.75,73.19) -- (169,73.19) -- (169,103.69) ;
%Straight Lines [id:da4400125873486963] 
\draw    (169,103.69) -- (164.75,103.69) ;

%Shape: Right Angle [id:dp6389521653280891] 
\draw   (154.98,103.44) -- (151.73,103.43) -- (151.77,72.93) ;
%Straight Lines [id:da3815078423280638] 
\draw    (151.77,72.93) -- (156.02,72.94) ;

%Shape: Right Angle [id:dp2280455625125427] 
\draw   (165.75,110.69) -- (169,110.69) -- (169,141.19) ;
%Straight Lines [id:da27618102340724837] 
\draw    (169,141.19) -- (164.75,141.19) ;

%Shape: Right Angle [id:dp43353038530769006] 
\draw   (154.98,140.94) -- (151.73,140.93) -- (151.77,110.43) ;
%Straight Lines [id:da27299747695017196] 
\draw    (151.77,110.43) -- (156.02,110.44) ;

%Straight Lines [id:da8060456074447065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (84.4,89.5) -- (151,89.94) ;
%Straight Lines [id:da6161721467173369] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (84.4,120.5) -- (151.5,120.69) ;

% Text Node
\draw (150,85) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (150,125) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};


%%P1
% Text Node
\draw (45,50) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$s^1_1$};

% Text Node
\draw (45,75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v^i_1$};

% Text Node
\draw (45,110) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v^j_1$};


%%P2
% Text Node
\draw (180,50) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$s^1_2$};

% Text Node
\draw (180,80) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\overline{N}(v^i_1)$};

% Text Node
\draw (180,115) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\overline{N}(v^j_1)$};


%text (a)
%\draw (105,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(a)};


\end{tikzpicture}

==> Figures/lem1and2.2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Ellipse [id:dp792619281992562] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (263,110.28) .. controls (263,66.15) and (270.66,30.38) .. (280.1,30.38) .. controls (289.54,30.38) and (297.2,66.15) .. (297.2,110.28) .. controls (297.2,154.41) and (289.54,190.18) .. (280.1,190.18) .. controls (270.66,190.18) and (263,154.41) .. (263,110.28) -- cycle ;
%Shape: Ellipse [id:dp23134712526195245] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (343,109.94) .. controls (343,65.82) and (350.66,30.04) .. (360.1,30.04) .. controls (369.54,30.04) and (377.2,65.82) .. (377.2,109.94) .. controls (377.2,154.07) and (369.54,189.84) .. (360.1,189.84) .. controls (350.66,189.84) and (343,154.07) .. (343,109.94) -- cycle ;
%Shape: Star [id:dp40230528981068325] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 54; green, 58; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (279.85,50.18) -- (282.23,55.42) -- (287.55,56.27) -- (283.7,60.35) -- (284.61,66.12) -- (279.85,63.39) -- (275.09,66.12) -- (276,60.35) -- (272.15,56.27) -- (277.47,55.42) -- cycle ;
%Shape: Circle [id:dp5983763101567899] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (276.15,89.5) .. controls (276.15,87.35) and (277.9,85.6) .. (280.05,85.6) .. controls (282.2,85.6) and (283.95,87.35) .. (283.95,89.5) .. controls (283.95,91.65) and (282.2,93.4) .. (280.05,93.4) .. controls (277.9,93.4) and (276.15,91.65) .. (276.15,89.5) -- cycle ;
%Shape: Circle [id:dp07777522809812398] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (276.15,120.5) .. controls (276.15,118.35) and (277.9,116.6) .. (280.05,116.6) .. controls (282.2,116.6) and (283.95,118.35) .. (283.95,120.5) .. controls (283.95,122.65) and (282.2,124.4) .. (280.05,124.4) .. controls (277.9,124.4) and (276.15,122.65) .. (276.15,120.5) -- cycle ;
%Straight Lines [id:da049262447445916124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.95,89.5) -- (350.55,89.94) ;
%Straight Lines [id:da07871031016981123] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.95,120.5) -- (351.05,120.69) ;
%Shape: Star [id:dp5654143168931526] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 230; green, 54; blue, 54 }  ,fill opacity=1 ][line width=0.75]  (360.3,50.84) -- (362.68,56.09) -- (368,56.93) -- (364.15,61.02) -- (365.06,66.78) -- (360.3,64.06) -- (355.54,66.78) -- (356.45,61.02) -- (352.6,56.93) -- (357.92,56.09) -- cycle ;
%Shape: Circle [id:dp9015638171150339] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.35,81.42) .. controls (356.35,79.26) and (358.1,77.52) .. (360.25,77.52) .. controls (362.4,77.52) and (364.15,79.26) .. (364.15,81.42) .. controls (364.15,83.57) and (362.4,85.32) .. (360.25,85.32) .. controls (358.1,85.32) and (356.35,83.57) .. (356.35,81.42) -- cycle ;
%Shape: Circle [id:dp4962412042627157] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.35,100.67) .. controls (356.35,98.51) and (358.1,96.77) .. (360.25,96.77) .. controls (362.4,96.77) and (364.15,98.51) .. (364.15,100.67) .. controls (364.15,102.82) and (362.4,104.57) .. (360.25,104.57) .. controls (358.1,104.57) and (356.35,102.82) .. (356.35,100.67) -- cycle ;
%Shape: Circle [id:dp08709934118032459] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.2,155.54) .. controls (356.2,153.39) and (357.95,151.64) .. (360.1,151.64) .. controls (362.25,151.64) and (364,153.39) .. (364,155.54) .. controls (364,157.7) and (362.25,159.44) .. (360.1,159.44) .. controls (357.95,159.44) and (356.2,157.7) .. (356.2,155.54) -- cycle ;
%Shape: Circle [id:dp40243720635508584] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.53,171.04) .. controls (356.53,168.89) and (358.28,167.14) .. (360.43,167.14) .. controls (362.59,167.14) and (364.33,168.89) .. (364.33,171.04) .. controls (364.33,173.2) and (362.59,174.94) .. (360.43,174.94) .. controls (358.28,174.94) and (356.53,173.2) .. (356.53,171.04) -- cycle ;
%Shape: Circle [id:dp08577565512137919] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.1,120.17) .. controls (356.1,118.01) and (357.85,116.27) .. (360,116.27) .. controls (362.15,116.27) and (363.9,118.01) .. (363.9,120.17) .. controls (363.9,122.32) and (362.15,124.07) .. (360,124.07) .. controls (357.85,124.07) and (356.1,122.32) .. (356.1,120.17) -- cycle ;
%Shape: Circle [id:dp598050413144528] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (356.1,137.17) .. controls (356.1,135.01) and (357.85,133.27) .. (360,133.27) .. controls (362.15,133.27) and (363.9,135.01) .. (363.9,137.17) .. controls (363.9,139.32) and (362.15,141.07) .. (360,141.07) .. controls (357.85,141.07) and (356.1,139.32) .. (356.1,137.17) -- cycle ;
%Shape: Right Angle [id:dp3682477737740828] 
\draw   (365.75,74.19) -- (369,74.19) -- (369,104.69) ;
%Straight Lines [id:da9009905962095438] 
\draw    (369,104.69) -- (364.75,104.69) ;

%Shape: Right Angle [id:dp5658360944984324] 
\draw   (354.98,104.44) -- (351.73,104.43) -- (351.77,73.93) ;
%Straight Lines [id:da31346660373707214] 
\draw    (351.77,73.93) -- (356.02,73.94) ;

%Shape: Right Angle [id:dp46144719629858943] 
\draw   (365.75,111.69) -- (369,111.69) -- (369,142.19) ;
%Straight Lines [id:da06189810008777519] 
\draw    (369,142.19) -- (364.75,142.19) ;

%Shape: Right Angle [id:dp02259903464680857] 
\draw   (354.98,141.94) -- (351.73,141.93) -- (351.77,111.43) ;
%Straight Lines [id:da07577105364953352] 
\draw    (351.77,111.43) -- (356.02,111.44) ;

%Shape: Right Angle [id:dp9708296696307608] 
\draw   (364.25,151.19) -- (367.5,151.19) -- (367.5,176.44) ;
%Straight Lines [id:da24382246724129641] 
\draw    (367.5,176.44) -- (363.25,176.44) ;

%Shape: Right Angle [id:dp5395469812604905] 
\draw   (355.48,176.19) -- (352.23,176.18) -- (352.26,150.94) ;
%Straight Lines [id:da3035464877484545] 
\draw    (352.26,150.94) -- (356.51,150.94) ;

%Straight Lines [id:da9315060211053903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.95,89.5) -- (351.05,161.69) ;
%Straight Lines [id:da9256016583059353] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.95,120.5) -- (351.05,161.69) ;

% Text Node
\draw (350,85) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (350,125) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (350,160) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};

%%P1
% Text Node
\draw (245,50) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$s^1_1$};

% Text Node
\draw (245,75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v^i_1$};

% Text Node
\draw (245,110) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v^j_1$};


%%P2
% Text Node
\draw (380,50) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$s^1_2$};

% Text Node
\draw (380,80) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\overline{N}(v^i_1)\setminus \overline{N}_{\cap}(B_g)$};

% Text Node
\draw (380,115) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\overline{N}(v^j_1)\setminus \overline{N}_{\cap}(B_g)$};

% Text Node
\draw (380,155) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\overline{N}_{\cap}(B_g)$};

%text (b)
%\draw (305,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(b)};

\end{tikzpicture}

==> Figures/remote_vanilla1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1220); %set diagram left start at 0, and has height of 1220

%Straight Lines [id:da47705687026206967] 
\draw [line width=3]    (548.21,627.92) -- (419.69,534.68) ;
%Straight Lines [id:da055752732814773] 
\draw [line width=3]    (548.21,627.92) -- (450.29,627.33) ;
%Straight Lines [id:da19436815644359628] 
\draw [line width=3]    (450.29,627.33) -- (419.69,534.68) ;
%Straight Lines [id:da43286756488604006] 
\draw [line width=3]    (548.21,627.92) -- (578.12,535.63) ;
%Straight Lines [id:da865403355378083] 
\draw [line width=3]    (578.12,535.63) -- (450.29,627.33) ;
%Straight Lines [id:da30634522308447576] 
\draw [line width=3]    (578.12,535.63) -- (419.69,534.68) ;
%Shape: Circle [id:dp4697210694873404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (488.83,478) .. controls (488.83,472.56) and (493.24,468.14) .. (498.69,468.14) .. controls (504.13,468.14) and (508.55,472.56) .. (508.55,478) .. controls (508.55,483.45) and (504.13,487.86) .. (498.69,487.86) .. controls (493.24,487.86) and (488.83,483.45) .. (488.83,478) -- cycle ;
%Shape: Circle [id:dp29091566622521636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (409.83,534.68) .. controls (409.83,529.23) and (414.24,524.82) .. (419.69,524.82) .. controls (425.13,524.82) and (429.55,529.23) .. (429.55,534.68) .. controls (429.55,540.12) and (425.13,544.54) .. (419.69,544.54) .. controls (414.24,544.54) and (409.83,540.12) .. (409.83,534.68) -- cycle ;
%Shape: Circle [id:dp2667819811269605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (568.26,535.63) .. controls (568.26,530.18) and (572.67,525.77) .. (578.12,525.77) .. controls (583.56,525.77) and (587.98,530.18) .. (587.98,535.63) .. controls (587.98,541.07) and (583.56,545.49) .. (578.12,545.49) .. controls (572.67,545.49) and (568.26,541.07) .. (568.26,535.63) -- cycle ;
%Shape: Circle [id:dp6523729158567327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (440.44,627.33) .. controls (440.44,621.89) and (444.85,617.47) .. (450.29,617.47) .. controls (455.74,617.47) and (460.15,621.89) .. (460.15,627.33) .. controls (460.15,632.78) and (455.74,637.19) .. (450.29,637.19) .. controls (444.85,637.19) and (440.44,632.78) .. (440.44,627.33) -- cycle ;
%Shape: Circle [id:dp38353246515434014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (538.35,627.92) .. controls (538.35,622.47) and (542.77,618.06) .. (548.21,618.06) .. controls (553.66,618.06) and (558.07,622.47) .. (558.07,627.92) .. controls (558.07,633.36) and (553.66,637.78) .. (548.21,637.78) .. controls (542.77,637.78) and (538.35,633.36) .. (538.35,627.92) -- cycle ;

%Straight Lines [id:da9467443508250001] 
\draw [line width=3]    (151.29,476.33) -- (120.69,383.68) ;
%Straight Lines [id:da030953235589281647] 
\draw [line width=3]    (249.21,476.92) -- (279.12,384.63) ;
%Straight Lines [id:da1700773081885103] 
\draw [line width=3]    (279.12,384.63) -- (199.69,327) ;
%Straight Lines [id:da8260729308807938] 
\draw [line width=3]    (199.69,327) -- (120.69,383.68) ;

%Shape: Circle [id:dp6098725073157621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (189.83,327) .. controls (189.83,321.56) and (194.24,317.14) .. (199.69,317.14) .. controls (205.13,317.14) and (209.55,321.56) .. (209.55,327) .. controls (209.55,332.45) and (205.13,336.86) .. (199.69,336.86) .. controls (194.24,336.86) and (189.83,332.45) .. (189.83,327) -- cycle ;
%Shape: Circle [id:dp9293098015441641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (110.83,383.68) .. controls (110.83,378.23) and (115.24,373.82) .. (120.69,373.82) .. controls (126.13,373.82) and (130.55,378.23) .. (130.55,383.68) .. controls (130.55,389.12) and (126.13,393.54) .. (120.69,393.54) .. controls (115.24,393.54) and (110.83,389.12) .. (110.83,383.68) -- cycle ;
%Shape: Circle [id:dp24141529763251268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (269.26,384.63) .. controls (269.26,379.18) and (273.67,374.77) .. (279.12,374.77) .. controls (284.56,374.77) and (288.98,379.18) .. (288.98,384.63) .. controls (288.98,390.07) and (284.56,394.49) .. (279.12,394.49) .. controls (273.67,394.49) and (269.26,390.07) .. (269.26,384.63) -- cycle ;
%Shape: Circle [id:dp5030264039167306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (141.44,476.33) .. controls (141.44,470.89) and (145.85,466.47) .. (151.29,466.47) .. controls (156.74,466.47) and (161.15,470.89) .. (161.15,476.33) .. controls (161.15,481.78) and (156.74,486.19) .. (151.29,486.19) .. controls (145.85,486.19) and (141.44,481.78) .. (141.44,476.33) -- cycle ;
%Shape: Circle [id:dp2704790794331403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (239.35,476.92) .. controls (239.35,471.47) and (243.77,467.06) .. (249.21,467.06) .. controls (254.66,467.06) and (259.07,471.47) .. (259.07,476.92) .. controls (259.07,482.36) and (254.66,486.78) .. (249.21,486.78) .. controls (243.77,486.78) and (239.35,482.36) .. (239.35,476.92) -- cycle ;

%Straight Lines [id:da13075855387539537] 
\draw [line width=3]    (451.29,326.33) -- (420.69,233.68) ;
%Straight Lines [id:da48329977004225755] 
\draw [line width=3]    (549.21,326.92) -- (579.12,234.63) ;
%Shape: Circle [id:dp4827883398843732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (489.83,177) .. controls (489.83,171.56) and (494.24,167.14) .. (499.69,167.14) .. controls (505.13,167.14) and (509.55,171.56) .. (509.55,177) .. controls (509.55,182.45) and (505.13,186.86) .. (499.69,186.86) .. controls (494.24,186.86) and (489.83,182.45) .. (489.83,177) -- cycle ;
%Shape: Circle [id:dp09326196823082533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (410.83,233.68) .. controls (410.83,228.23) and (415.24,223.82) .. (420.69,223.82) .. controls (426.13,223.82) and (430.55,228.23) .. (430.55,233.68) .. controls (430.55,239.12) and (426.13,243.54) .. (420.69,243.54) .. controls (415.24,243.54) and (410.83,239.12) .. (410.83,233.68) -- cycle ;
%Shape: Circle [id:dp44141663493173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (569.26,234.63) .. controls (569.26,229.18) and (573.67,224.77) .. (579.12,224.77) .. controls (584.56,224.77) and (588.98,229.18) .. (588.98,234.63) .. controls (588.98,240.07) and (584.56,244.49) .. (579.12,244.49) .. controls (573.67,244.49) and (569.26,240.07) .. (569.26,234.63) -- cycle ;
%Shape: Circle [id:dp2558633272435259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (441.44,326.33) .. controls (441.44,320.89) and (445.85,316.47) .. (451.29,316.47) .. controls (456.74,316.47) and (461.15,320.89) .. (461.15,326.33) .. controls (461.15,331.78) and (456.74,336.19) .. (451.29,336.19) .. controls (445.85,336.19) and (441.44,331.78) .. (441.44,326.33) -- cycle ;
%Shape: Circle [id:dp18711794884804145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (539.35,326.92) .. controls (539.35,321.47) and (543.77,317.06) .. (549.21,317.06) .. controls (554.66,317.06) and (559.07,321.47) .. (559.07,326.92) .. controls (559.07,332.36) and (554.66,336.78) .. (549.21,336.78) .. controls (543.77,336.78) and (539.35,332.36) .. (539.35,326.92) -- cycle ;

%Straight Lines [id:da05305993239532425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ][line width=3]    (879.12,235.63) -- (720.69,234.68) ;
%Shape: Circle [id:dp5521581205563266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (789.83,178) .. controls (789.83,172.56) and (794.24,168.14) .. (799.69,168.14) .. controls (805.13,168.14) and (809.55,172.56) .. (809.55,178) .. controls (809.55,183.45) and (805.13,187.86) .. (799.69,187.86) .. controls (794.24,187.86) and (789.83,183.45) .. (789.83,178) -- cycle ;
%Shape: Circle [id:dp8737503734322659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (710.83,234.68) .. controls (710.83,229.23) and (715.24,224.82) .. (720.69,224.82) .. controls (726.13,224.82) and (730.55,229.23) .. (730.55,234.68) .. controls (730.55,240.12) and (726.13,244.54) .. (720.69,244.54) .. controls (715.24,244.54) and (710.83,240.12) .. (710.83,234.68) -- cycle ;
%Shape: Circle [id:dp7823075776418646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (869.26,235.63) .. controls (869.26,230.18) and (873.67,225.77) .. (879.12,225.77) .. controls (884.56,225.77) and (888.98,230.18) .. (888.98,235.63) .. controls (888.98,241.07) and (884.56,245.49) .. (879.12,245.49) .. controls (873.67,245.49) and (869.26,241.07) .. (869.26,235.63) -- cycle ;
%Shape: Circle [id:dp6500372521177921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (741.44,327.33) .. controls (741.44,321.89) and (745.85,317.47) .. (751.29,317.47) .. controls (756.74,317.47) and (761.15,321.89) .. (761.15,327.33) .. controls (761.15,332.78) and (756.74,337.19) .. (751.29,337.19) .. controls (745.85,337.19) and (741.44,332.78) .. (741.44,327.33) -- cycle ;
%Shape: Circle [id:dp2712837103351985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (839.35,327.92) .. controls (839.35,322.47) and (843.77,318.06) .. (849.21,318.06) .. controls (854.66,318.06) and (859.07,322.47) .. (859.07,327.92) .. controls (859.07,333.36) and (854.66,337.78) .. (849.21,337.78) .. controls (843.77,337.78) and (839.35,333.36) .. (839.35,327.92) -- cycle ;

%Straight Lines [id:da37098075515713747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=3]    (849.21,626.92) -- (799.69,477) ;
%Straight Lines [id:da5327243782912096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=3]    (849.21,626.92) -- (751.29,626.33) ;
%Straight Lines [id:da6704908641845877] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 2 }  ,draw opacity=1 ][line width=3]    (799.69,477) -- (751.29,626.33) ;
%Shape: Circle [id:dp8222515516587792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (789.83,477) .. controls (789.83,471.56) and (794.24,467.14) .. (799.69,467.14) .. controls (805.13,467.14) and (809.55,471.56) .. (809.55,477) .. controls (809.55,482.45) and (805.13,486.86) .. (799.69,486.86) .. controls (794.24,486.86) and (789.83,482.45) .. (789.83,477) -- cycle ;
%Shape: Circle [id:dp8042083625823321] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (710.83,533.68) .. controls (710.83,528.23) and (715.24,523.82) .. (720.69,523.82) .. controls (726.13,523.82) and (730.55,528.23) .. (730.55,533.68) .. controls (730.55,539.12) and (726.13,543.54) .. (720.69,543.54) .. controls (715.24,543.54) and (710.83,539.12) .. (710.83,533.68) -- cycle ;
%Shape: Circle [id:dp008550657745028167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (869.26,534.63) .. controls (869.26,529.18) and (873.67,524.77) .. (879.12,524.77) .. controls (884.56,524.77) and (888.98,529.18) .. (888.98,534.63) .. controls (888.98,540.07) and (884.56,544.49) .. (879.12,544.49) .. controls (873.67,544.49) and (869.26,540.07) .. (869.26,534.63) -- cycle ;
%Shape: Circle [id:dp396047910071473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (741.44,626.33) .. controls (741.44,620.89) and (745.85,616.47) .. (751.29,616.47) .. controls (756.74,616.47) and (761.15,620.89) .. (761.15,626.33) .. controls (761.15,631.78) and (756.74,636.19) .. (751.29,636.19) .. controls (745.85,636.19) and (741.44,631.78) .. (741.44,626.33) -- cycle ;
%Shape: Circle [id:dp8251373415969688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (839.35,626.92) .. controls (839.35,621.47) and (843.77,617.06) .. (849.21,617.06) .. controls (854.66,617.06) and (859.07,621.47) .. (859.07,626.92) .. controls (859.07,632.36) and (854.66,636.78) .. (849.21,636.78) .. controls (843.77,636.78) and (839.35,632.36) .. (839.35,626.92) -- cycle ;

%Straight Lines [id:da8784654477993182] 
\draw    (930,421.71) -- (372,421.71) ;
%Straight Lines [id:da8033780077735592] 
%\draw    (650,688.71) -- (650,148.71) ;

% Text Node
\draw (35,510) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {(a) Initial artificial topology};
% Text Node
\draw (375,370) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {(b) Vanilla Pairability};
% Text Node
\draw (665,370) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {(c) Remote Pairability};
% Text Node
\draw (385,670) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {(d) Vanilla Gability};
% Text Node
\draw (670,670) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {(e) Remote Gability};
% Text Node
\draw (859,609.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 5}}};
% Text Node
\draw (888,512.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 4}}};
% Text Node
\draw (808,448.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 3}}};
% Text Node
\draw (694,514.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 2}}};
% Text Node
\draw (722,608.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 1}}};
% Text Node
\draw (859,310.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 5}}};
% Text Node
\draw (888,213.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 4}}};
% Text Node
\draw (808,149.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 3}}};
% Text Node
\draw (694,215.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 2}}};
% Text Node
\draw (722,309.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 1}}};
% Text Node
\draw (559,309.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 5}}};
% Text Node
\draw (588,212.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 4}}};
% Text Node
\draw (508,148.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 3}}};
% Text Node
\draw (394,214.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 2}}};
% Text Node
\draw (422,308.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 1}}};
% Text Node
\draw (259,459.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 5}}};
% Text Node
\draw (288,362.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 4}}};
% Text Node
\draw (208,298.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 3}}};
% Text Node
\draw (94,364.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 2}}};
% Text Node
\draw (122,458.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 1}}};
% Text Node
\draw (558,610.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 5}}};
% Text Node
\draw (587,513.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 4}}};
% Text Node
\draw (507,449.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 3}}};
% Text Node
\draw (393,515.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 2}}};
% Text Node
\draw (421,609.71) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textbf{{\fontfamily{ptm}\selectfont 1}}};


\end{tikzpicture}
